Towards Fine-Grained Information: Identifying the Type and Location of Translation Errors

Fine-grained information on translation errors is helpful for the translation evaluation community. Existing approaches can not synchronously consider error position and type, failing to integrate the error information of both. In this paper, we propose Fine-Grained Translation Error Detection (FG-TED) task, aiming at identifying both the position and the type of translation errors on given source-hypothesis sentence pairs. Besides, we build an FG-TED model to predict the \textbf{addition} and \textbf{omission} errors -- two typical translation accuracy errors. First, we use a word-level classification paradigm to form our model and use the shortcut learning reduction to relieve the influence of monolingual features. Besides, we construct synthetic datasets for model training, and relieve the disagreement of data labeling in authoritative datasets, making the experimental benchmark concordant. Experiments show that our model can identify both error type and position concurrently, and gives state-of-the-art results on the restored dataset. Our model also delivers more reliable predictions on low-resource and transfer scenarios than existing baselines. The related datasets and the source code will be released in the future.

==> figure_alpha.tex <==
\begin{figure}
    \centering
        \begin{tikzpicture}
            \pgfplotsset{set layers}
            \pgfplotsset{every x tick label/.append style={font=\small}}
            \pgfplotsset{every y tick label/.append style={font=\small}}
            \begin{axis}[
                height=0.65 * \columnwidth,
                width=\columnwidth,
                xmin=0.01, xmax=0.2,
                ymin=24, ymax=30,
                xtick={0.01, 0.05, 0.1, 0.2},
                xticklabels={$0.01$, $0.05$, $0.1$, $0.2$},
                ytick={26,28,30},
                yticklabels={$26$, $28$, $30$},
                ymajorgrids=true,
                grid style=dashed,
                legend cell align=left,
                legend style={
                    at={(0.97, 0.70)},
                    anchor=south east,
                    font=\tiny,
            		legend columns=1},
            	every axis plot/.append style={thick},
                ]
            \addplot[
                color=blue,
                mark=o
                ]
                plot coordinates {
                    (0.01, 27.4164)
                    (0.05, 29.7526)
                    (0.1, 27.4000)
                    (0.2, 26.4208)
            };
            \addlegendentry{\textsc{InfoXLM}}
            
            \addplot[
                color=green!80!black,
                mark=*
                ]
                plot coordinates {
                    (0.01, 24.9402)
                    (0.05, 25.7199)
                    (0.1, 27.3558)
                    (0.2, 27.1934)
                };
            \addlegendentry{\textsc{XLM-R}}
            \end{axis}
        \end{tikzpicture}
        \vspace{-1ex}
        \caption{\textcolor{Fix2}{Comparison on the hyper-parameter setting for language-pair agnostic scenarios.} Average\textcolor{Fix2}{d F1 score} with \textsc{InfoXLM} and \textsc{XLM-R} trained on synthetic data for different hyper-parameter}
        \label{fig.alpha}


\end{figure}



==> figure_logits.tex <==
\begin{figure*}[t]
    \centering
    \begin{subfigure}[b]{0.56\columnwidth}
        \begin{tikzpicture}
            \pgfplotsset{set layers}
            \pgfplotsset{every x tick label/.append style={font=\small}}
            \pgfplotsset{every y tick label/.append style={font=\small}}
            \begin{axis}[
                height=0.8\columnwidth,
                width=\columnwidth,
                xmin=0.0, xmax=1.0,
                ymin=0, ymax=1.0,
                xtick={0, 0.5, 1.0},
                xticklabels={$0$, $0.5$, $1.0$},
                ytick={0, 0.5, 1.0},
                yticklabels={$0$, $0.5$, $1.0$},
                xtick scale label code/.code={
                    font=\tiny},
                ymajorgrids=true,
                grid style=dashed,
                legend cell align=left,
                legend style={
                    at={(0.50, 0.95)},
                    anchor=north,
                    font=\tiny,
                    legend columns=1},
                every axis plot/.append style={thick},
                ]
            \addplot[
                color=blue,
                mark=o,
                mark size=1pt
                ]
                plot coordinates {
                    (0.025, 0.037)
                    (0.075, 0.0046)
                    (0.125, 0.0034)
                    (0.175, 0.0024)
                    (0.225, 0.0027)
                    (0.275, 0.0027)
                    (0.325, 0.0023)
                    (0.375, 0.0025)
                    (0.425, 0.0028)
                    (0.475, 0.0027)
                    (0.525, 0.0026)
                    (0.575, 0.0028)
                    (0.625, 0.0034)
                    (0.675, 0.0039)
                    (0.725, 0.0052)
                    (0.775, 0.0062)
                    (0.825, 0.0084)
                    (0.875, 0.013)
                    (0.925, 0.0271)
                    (0.975, 0.8645)
            };
            \addlegendentry{SLR}
            
            \addplot[
                color=red!80!black,
                mark=*,
                mark size=1pt
                ]
                plot coordinates {
                    (0.025, 0.8439)
                    (0.075, 0.0398)
                    (0.125, 0.0207)
                    (0.175, 0.0144)
                    (0.225, 0.0108)
                    (0.275, 0.0084)
                    (0.325, 0.0064)
                    (0.375, 0.0056)
                    (0.425, 0.005)
                    (0.475, 0.0048)
                    (0.525, 0.0045)
                    (0.575, 0.0041)
                    (0.625, 0.0041)
                    (0.675, 0.0037)
                    (0.725, 0.0038)
                    (0.775, 0.0037)
                    (0.825, 0.004)
                    (0.875, 0.0039)
                    (0.925, 0.0045)
                    (0.975, 0.0038)
                };
            \addlegendentry{w/o SLR}
            \end{axis}
        \end{tikzpicture}
        % \vspace{-1ex}
        % \caption{Average F1score with \textit{InfoXLM} and \textit{XLM-R} trained on synthetic data for different hyper-parameter}
        \caption{En-De Addition}
    \end{subfigure}
    \hspace{-2.5em}
    \begin{subfigure}[b]{0.56\columnwidth}
        \begin{tikzpicture}
            \pgfplotsset{set layers}
            \pgfplotsset{every x tick label/.append style={font=\small}}
            \pgfplotsset{every y tick label/.append style={font=\small}}
            \begin{axis}[
                height=0.8\columnwidth,
                width=\columnwidth,
                xmin=0.0, xmax=1.0,
                ymin=0, ymax=1.0,
                xtick={0, 0.5, 1.0},
                xticklabels={$0$, $0.5$, $1.0$},
                ytick={0, 0.5, 1.0},
                yticklabels={\phantom{0},\phantom{0.5}, \phantom{1.0}},
                ymajorgrids=true,
                grid style=dashed,
                ]
            \addplot[
                color=blue,
                mark=o,
                mark size=1pt
                ]
                plot coordinates {
                    (0.025, 0.0085)
                    (0.075, 0.0017)
                    (0.125, 0.0011)
                    (0.175, 0.0006)
                    (0.225, 0.0007)
                    (0.275, 0.0005)
                    (0.325, 0.001)
                    (0.375, 0.0007)
                    (0.425, 0.0005)
                    (0.475, 0.001)
                    (0.525, 0.0006)
                    (0.575, 0.0009)
                    (0.625, 0.0008)
                    (0.675, 0.0011)
                    (0.725, 0.0014)
                    (0.775, 0.0013)
                    (0.825, 0.002)
                    (0.875, 0.0039)
                    (0.925, 0.0079)
                    (0.975, 0.964)
            };
            
            \addplot[
                color=red!80!black,
                mark=*,
                mark size=1pt
                ]
                plot coordinates {
                    (0.025, 0.8478)
                    (0.075, 0.0408)
                    (0.125, 0.0227)
                    (0.175, 0.0135)
                    (0.225, 0.0087)
                    (0.275, 0.0081)
                    (0.325, 0.0055)
                    (0.375, 0.0057)
                    (0.425, 0.006)
                    (0.475, 0.0039)
                    (0.525, 0.0043)
                    (0.575, 0.0054)
                    (0.625, 0.0042)
                    (0.675, 0.0039)
                    (0.725, 0.0035)
                    (0.775, 0.0034)
                    (0.825, 0.003)
                    (0.875, 0.0032)
                    (0.925, 0.0034)
                    (0.975, 0.003)
                };
            \end{axis}
        \end{tikzpicture}
        % \vspace{-1ex}
        % \caption{Average F1score with \textit{InfoXLM} and \textit{XLM-R} trained on synthetic data for different hyper-parameter}
        \caption{En-De Omission }
    \end{subfigure}
    \hspace{-2.5em}
    \begin{subfigure}[b]{0.56\columnwidth}
        \begin{tikzpicture}
            \pgfplotsset{set layers}
            \pgfplotsset{every x tick label/.append style={font=\small}}
            \pgfplotsset{every y tick label/.append style={font=\small}}
            \begin{axis}[
                height=0.8\columnwidth,
                width=\columnwidth,
                xmin=0.0, xmax=1.0,
                ymin=0, ymax=1.0,
                xtick={0, 0.5, 1.0},
                xticklabels={$0$, $0.5$, $1.0$},
                ytick={0, 0.5, 1.0},
                yticklabels={\phantom{0},\phantom{0.5}, \phantom{1.0}},
                ymajorgrids=true,
                grid style=dashed,
                ]
            \addplot[
                color=blue,
                mark=o,
                mark size=1pt
                ]
                plot coordinates {
                    (0.025, 0.0208)
                    (0.075, 0.0024)
                    (0.125, 0.0016)
                    (0.175, 0.0012)
                    (0.225, 0.0012)
                    (0.275, 0.001)
                    (0.325, 0.0011)
                    (0.375, 0.001)
                    (0.425, 0.0011)
                    (0.475, 0.0011)
                    (0.525, 0.0013)
                    (0.575, 0.0012)
                    (0.625, 0.0015)
                    (0.675, 0.0017)
                    (0.725, 0.0022)
                    (0.775, 0.0028)
                    (0.825, 0.0036)
                    (0.875, 0.0055)
                    (0.925, 0.0126)
                    (0.975, 0.9351)
            };
            
            \addplot[
                color=red!80!black,
                mark=*,
                mark size=1pt
                ]
                plot coordinates {
                    (0.025, 0.8501)
                    (0.075, 0.0386)
                    (0.125, 0.0205)
                    (0.175, 0.013)
                    (0.225, 0.0102)
                    (0.275, 0.008)
                    (0.325, 0.0068)
                    (0.375, 0.0057)
                    (0.425, 0.005)
                    (0.475, 0.0047)
                    (0.525, 0.0044)
                    (0.575, 0.0039)
                    (0.625, 0.0038)
                    (0.675, 0.0037)
                    (0.725, 0.0036)
                    (0.775, 0.0038)
                    (0.825, 0.0037)
                    (0.875, 0.0038)
                    (0.925, 0.004)
                    (0.975, 0.0026)
                };
            \end{axis}
        \end{tikzpicture}
        % \vspace{-1ex}
        % \caption{Average F1score with \textit{InfoXLM} and \textit{XLM-R} trained on synthetic data for different hyper-parameter}
        \caption{Zh-En Addition}

    \end{subfigure}
    \hspace{-2.5em}
    \begin{subfigure}[b]{0.56\columnwidth}
        \begin{tikzpicture}
            \pgfplotsset{set layers}
            \pgfplotsset{every x tick label/.append style={font=\small}}
            \pgfplotsset{every y tick label/.append style={font=\small}}
            \begin{axis}[
                height=0.8\columnwidth,
                width=\columnwidth,
                xmin=0.0, xmax=1.0,
                ymin=0, ymax=1.0,
                xtick={0, 0.5, 1.0},
                xticklabels={$0$, $0.5$, $1.0$},
                ytick={0, 0.5, 1.0},
                yticklabels={\phantom{0},\phantom{0.5}, \phantom{1.0}},
                ymajorgrids=true,
                grid style=dashed,
                ]
            \addplot[
                color=blue,
                mark=o,
                mark size=1pt
                ]
                plot coordinates {
                    (0.025, 0.0151)
                    (0.075, 0.004)
                    (0.125, 0.0032)
                    (0.175, 0.003)
                    (0.225, 0.0028)
                    (0.275, 0.0024)
                    (0.325, 0.003)
                    (0.375, 0.0031)
                    (0.425, 0.0029)
                    (0.475, 0.0033)
                    (0.525, 0.004)
                    (0.575, 0.0051)
                    (0.625, 0.0062)
                    (0.675, 0.007)
                    (0.725, 0.0086)
                    (0.775, 0.0119)
                    (0.825, 0.0181)
                    (0.875, 0.0276)
                    (0.925, 0.0588)
                    (0.975, 0.81)
            };
            
            \addplot[
                color=red!80!black,
                mark=*,
                mark size=1pt
                ]
                plot coordinates {
                    (0.025, 0.2819)
                    (0.075, 0.1826)
                    (0.125, 0.1165)
                    (0.175, 0.0819)
                    (0.225, 0.0578)
                    (0.275, 0.0448)
                    (0.325, 0.0346)
                    (0.375, 0.0297)
                    (0.425, 0.0258)
                    (0.475, 0.0223)
                    (0.525, 0.0211)
                    (0.575, 0.0171)
                    (0.625, 0.0167)
                    (0.675, 0.0154)
                    (0.725, 0.0137)
                    (0.775, 0.0126)
                    (0.825, 0.0102)
                    (0.875, 0.0088)
                    (0.925, 0.0051)
                    (0.975, 0.0014)
                };
            \end{axis}
        \end{tikzpicture}
        % \vspace{-1ex}
        % \caption{Average F1score with \textit{InfoXLM} and \textit{XLM-R} trained on synthetic data for different hyper-parameter}
        \caption{Zh-En Omission}
    \end{subfigure}
    \vspace{-2ex}
    \caption{
    % The prediction probability distribution for masked texts. For (a) and (c), we mask the corresponding source side and show the model's prediction probability distribution on the hypothesis side. For (b) and (d), we mask the hypothesis side and show the distribution on the source side.
    % \textcolor{Fix}{For (a) and (c), we mask the source side and calculate the probability  of predict the token as a correct translation on the hypothesis side. While for (b) and (d), we mask the hypothesis side and calculate that on the source side. We divide those probabilities into 20 groups according to their size (x-axis) and show each group's proportion (y-axis).}
    \textcolor{Fix2}{Comparison on the distribution of prediction probabilities with SLR. We evenly divide the collected probabilities into 20 buckets according to their values (x-axis), and show the proportion of each bucket (y-axis). We simulate the single-sentence input scenarios via modifying the attention masks, preventing the model from utilizing cross-lingual semantic interactions during prediction.}
}
    \label{fig.logits}

    \vspace{-1.5em}
\end{figure*}



==> figure_low_resource.tex <==
\begin{figure}
    \centering
    \scalebox{1.0}{
        \begin{tikzpicture}
            \pgfplotsset{set layers}
            \pgfplotsset{every x tick label/.append style={font=\small}}
            \pgfplotsset{every y tick label/.append style={font=\small}}
            \begin{axis}[
                height=0.5 * \columnwidth,
                width=\columnwidth,
                xmin=0, xmax=825,
                ymin=5, ymax=40,
                xtick={40, 400, 816},
                xticklabels={$40$, $400$, $816$},
                ytick={5,25,40},
                yticklabels={$5$,$25$, $40$},
                ylabel={Avg F1},
                xlabel={Number of MQM Samples},
                ymajorgrids=true,
                grid style=dashed,
                legend cell align=left,
                legend style={
                    at={(0.5, 1.05)},
                    anchor=south,
                    font=\tiny,
            		legend columns=2},
            	every axis plot/.append style={thick},
                ]
            \addplot[
                color=blue,
                mark=o
                ]
                plot coordinates {
                    (20, 28.0)
                    (40, 32.2)
                    (80, 34.8)
                    (400, 38.3)
                    (817, 39.5)
                
            };
            \addlegendentry{\textsc{InfoXLM-SYN-MQM}}
            
            \addplot[
                color=green!80!black,
                mark=o
                ]
                plot coordinates {
                    % (0, 24.6)
                    % (15, 23.6)
                    % (30, 29.0)
                    % (45, 36.0)
                    % (60, 32.5)
                    % (75, 35.4)
                    % (90, 39.8)
                    % (105, 43.9)
                    % (120, 41.9)
                    (20, 17.4)
                    (40, 24.8)
                    (80, 32.1)
                    (400, 34.5)
                    (817, 36.8)
                };
            \addlegendentry{\textsc{XLM-R-SYN-MQM}}
            \addplot[
                color=black!80!white,
                mark=o
                ]
                plot coordinates {
                    % (0, 7.4)
                    (20, 8.8)
                    (40, 9.3)
                    (80, 10.5)
                    (400, 25.0)
                    (817, 28.7)
                
            };
            \addlegendentry{\textsc{InfoXLM-MQM}}
            \addplot[
                color=red!80!white,
                mark=*
                ]
                plot coordinates {
                    % (100, 28.3)
                    (0, 28.3)
                    % (817, 28.3)
                
            };
            \addlegendentry{\textsc{InfoXLM-SYN}}
            \end{axis}
        \end{tikzpicture}
        }
        \vspace{-2em}
        % \caption{The x-axis represents the number of MQM samples, while the y-axis represents the average F1 performance in a low-resource setting. \textsc{InfoXLM} and \textsc{XLM-R} represent the backbone we used. \textcolor{Fix}{\textsc{syn} and \textsc{mqm} mean we train on all of the synthetic data and several MQM samples (x-axis), respectively}.}
        \caption{\textcolor{Fix2}{Comparison on low-resource setting. We use different scales of MQM dataset (x-axis) for training and collect the averaged model F1 scores (y-axis).} \textsc{InfoXLM} and \textsc{XLM-R}: the backbone we used. \textcolor{Fix2}{\textsc{syn}: model is first trained on synthetic examples.}}
        \label{figure.few_shot}
        \vspace{-2ex}

\end{figure}



==> figure_lp_alpha.tex <==
\begin{figure}
    \centering
        \begin{tikzpicture}
            \pgfplotsset{set layers}
            \pgfplotsset{every x tick label/.append style={font=\small}}
            \pgfplotsset{every y tick label/.append style={font=\small}}
            \begin{axis}[
                height=0.65 * \columnwidth,
                width=\columnwidth,
                xmin=0, xmax=0.4,
                ymin=18, ymax=26,
                xtick={0, 0.05, 0.1, 0.2, 0.4},
                xticklabels={$0$, $0.05$, $0.1$, $0.2$, $0.5$},
                ytick={18,22,26},
                yticklabels={$18$, $22$, $26$},
                ymajorgrids=true,
                grid style=dashed,
                legend cell align=left,
                legend style={
                    at={(0.85, 1.05)},
                    anchor=south east,
                    font=\tiny,
            		legend columns=2},
            	every axis plot/.append style={thick},
                ]
            \addplot[
                color=blue,
                mark=*
                ]
                plot coordinates {
                    (0, 20.8)
                    (0.01, 20.9)
                    % (0.03, 22.1)
                    (0.05, 24.9)
                    % (0.07, 23.5)
                    % (0.09, 25.7)
                    (0.1, 23.3)
                    (0.2, 21.5)
                    (0.4, 22.8)
                    
            };
            \addlegendentry{\textsc{InfoXLM-ZhEn}}
            
            \addplot[
                color=blue!80!white,
                mark=o
                ]
                plot coordinates {
                    (0, 20.4)
                    (0.01, 22.7)
                    % (0.03, 22.1)
                    (0.05, 21.5)
                    % (0.07, 23.5)
                    % (0.09, 25.7)
                    (0.1, 21.2)
                    % (0.15, 20.1)
                    (0.2, 20.7)
                    % (0.25, 21.6)
                    (0.4, 21.6)
            };
            \addlegendentry{\textsc{InfoXLM-EnDe}}
            
            \addplot[
                color=green!80!black,
                mark=*
                ]
                plot coordinates {
                    (0, 19.1)
                    (0.01, 20.7)
                    (0.05, 22.7)
                    % (0.07, 22.7)
                    % (0.09, 23.2)
                    (0.1, 23.6)
                    % (0.11, 22.8)
                    % (0.13, 23.0)
                    % (0.15, 23.1)
                    (0.2, 23.9)
                    (0.4, 22.4)
                    
                    % (0.1, 23.3)
                };
            \addlegendentry{\textsc{XLM-R-ZhEn}}
                        \addplot[
                color=green!80!black,
                mark=o
                ]
                plot coordinates {
                    (0, 19.3)
                    (0.05, 21.8)
                    (0.1, 21.9)
                    % (0.15, 22.1)
                    (0.2, 20.8)
                    (0.4, 21.1)
                    
                };
            \addlegendentry{\textsc{XLM-R-EnDe}}
            \end{axis}
        \end{tikzpicture}
        \vspace{-1ex}
        % \caption{Average F1score with \textsc{InfoXLM} and \textsc{XLM-R} trained on synthetic data for different hyper-parameter}
        \caption{\textcolor{Fix2}{Comparison on the hyper-parameter setting for language-pair specific scenarios.} Average\textcolor{Fix2}{d F1 score} with \textsc{InfoXLM} and \textsc{XLM-R} trained on synthetic data for different hyper-parameter\textcolor{Fix2}{s.}}
        \label{fig.lp_alpha}


\end{figure}



==> figure_syn_size.tex <==
\begin{figure}[t]
    \centering
    \scalebox{1.0}{
        \begin{tikzpicture}
            \pgfplotsset{set layers}
            \pgfplotsset{every x tick label/.append style={font=\small}}
            \pgfplotsset{every y tick label/.append style={font=\small}}
            \begin{axis}[
                height=0.5 * \columnwidth,
                width=\columnwidth,
                xmin=0, xmax=300,
                ymin=5, ymax=30,
                xtick={3,  30, 60, 120, 200, 250, 300},
                xticklabels={$3$,  $30$, $60$, $120$, $200$, $250$, $300$},
                ytick={10,20,30},
                yticklabels={$10$,$20$, $30$},
                ylabel={Avg F1},
                xlabel={Number of \textcolor{Fix2}{Synthetic} Samples (k)},
                ymajorgrids=true,
                grid style=dashed,
                legend cell align=left,
                legend style={
                    at={(0.5, 1.05)},
                    anchor=south,
                    font=\tiny,
            		legend columns=3},
            	every axis plot/.append style={thick},
                ]
            \addplot[
                color=blue,
                mark=o
                ]
                plot coordinates {
                    (3, 10.2)
                    (30, 20.9)
                    (60, 23.8)
                    (120, 24.4)
                    (200, 24.8)
                    (250, 23.3)
                    (300, 24.2)
                
            };
            \addlegendentry{\textsc{InfoXLM}}
            
            \addplot[
                color=green!80!black,
                mark=o
                ]
                plot coordinates {
                    (3, 14.8)
                    (30, 18.9)
                    (60, 18.8)
                    (120, 21.9)
                    (200, 22.0)
                    (250, 22.1)
                    (300, 21.0)
                };
            \addlegendentry{\textsc{XLM-R}}
            % \addplot[
            %     color=red!80!white,
            %     mark=o
            %     ]
            %     plot coordinates {
            %         (0, 28.8)
            %         (120, 28.8)
                
            % };
            % \addlegendentry{Best(zero-shot)}
            \end{axis}
        \end{tikzpicture}
        }
        \vspace{-1ex}
        % \caption{The x-axis represents the number of pseudo samples we use while the y-axis represents the average F1 Score.}
        \caption{\textcolor{Fix2}{Comparison on the number of synthetic samples during training. We use different numbers of synthetic examples (x-axis), and collect the averaged F1 score (y-axis).}}
        \label{figure.syn_size}


\end{figure}



==> figure_zero_few_shot.tex <==
\begin{figure}[t]
    \centering
    \scalebox{1.0}{
        \begin{tikzpicture}
            \pgfplotsset{set layers}
            \pgfplotsset{every x tick label/.append style={font=\small}}
            \pgfplotsset{every y tick label/.append style={font=\small}}
            \begin{axis}[
                height=0.5 * \columnwidth,
                width=\columnwidth,
                xmin=0, xmax=120,
                ymin=5, ymax=50,
                xtick={3,  12,  24, 60, 120},
                xticklabels={$3$,  $12$, $24$, $60$, $120$},
                ytick={10,30,50},
                yticklabels={$10$,$30$, $50$},
                ylabel={Avg F1},
                % xlabel={Number of En-De Pseudo Samples (K)},
                xlabel={Number of En-De \textcolor{Fix2}{Synthetic} Samples (K)},
                ymajorgrids=true,
                grid style=dashed,
                legend cell align=left,
                legend style={
                    at={(0.5, 0.95)},
                    anchor=north,
                    font=\tiny,
            		legend columns=3},
            	every axis plot/.append style={thick},
                ]
            \addplot[
                color=blue,
                mark=o
                ]
                plot coordinates {
                    (0, 24.7)
                    (3, 28.3)
                    (12, 32.1)
                    (24, 35.7)
                    (60, 35.5)
                    (120, 35.5)
                
            };
            \addlegendentry{\textsc{InfoXLM}}
            
            \addplot[
                color=green!80!black,
                mark=o
                ]
                plot coordinates {
                    (0, 15.1)
                    (3, 16.1)
                    (12, 15.6)
                    (24, 16.2)
                    (60, 18.3)
                    (120, 19.1)
                };
            \addlegendentry{\textsc{XLM-R}}

            \addplot[
                color=black!80!white,
                mark=o
                ]
                plot coordinates {
                    (0, 12.7)
                    (120, 12.7)
                
            };
            \addlegendentry{\textsc{Random}}
            % \addplot[
            %     color=red!80!white,
            %     mark=o
            %     ]
            %     plot coordinates {
            %         (0, 28.8)
            %         (120, 28.8)
                
            % };
            % \addlegendentry{Best(zero-shot)}
            \end{axis}
        \end{tikzpicture}
        }
        % \caption{The x-axis represents the number of En-De pseudo samples we use while the y-axis represents the average performance on cross-lingual setting.}
        \caption{\textcolor{Fix2}{Comparison on cross-lingual setting. We use different numbers of En-De synthetic samples (x-axis) for training, and collect the averaged performance on Zh-En test set (y-axis).}}
        \label{figure.zero_shot}

        \vspace{-3ex}

\end{figure}


